Numerical Solution of a parabolic problem arising in finance

The optimal replication strategy for incomplete markets is obtained by solving a system of partial differential equations. In this paper, we study existence and uniqueness of the solution in suitable Sobolev spaces and propose a numerical method to compute the optimal strategy

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
